CivWorldBench: Evaluating Language World Models in Structured Multi-Agent Sandbox Worlds

The growing use of language models for forecasting motivates a broader evaluation of their world-model capabilities. Such evaluation must go beyond predictive accuracy to assess hidden-state inference and intervention prediction. Real-world forecasting benchmarks offer limited access to hidden-state ground truth and controlled experiments. We introduce CivWorldBench, a benchmark built on a multi-agent strategy game engine with recorded internal states, controlled observations, and paired intervention rollouts. Its 1,900 decision points from 475 worlds support three task levels: association forecasting, belief inference, and intervention prediction. Reference predictors support attributable evaluation of capability gaps, with an expert harness and empirical ceiling estimates contextualizing scores. Stored trajectories make intermediate predictions verifiable, while agent-play experiments test whether world-model capabilities support decision-making. The main panel comprises eleven frontier language models. Composite benchmark scores correlate with real-world forecasting leaderboards on matched model panels, more closely than with a general-capability index, supporting its use as a proxy for real-world forecasting capability. Strong association forecasts do not consistently extend to belief inference or intervention prediction, and effect magnitudes remain poorly calibrated despite informative direction predictions. Process verification reveals errors missed by final-answer evaluation, and structured reasoning improves intervention prediction for the strongest model in the process study. Agent-play experiments identify useful assisted plans and motivate evaluating decision-relevant capabilities beyond association forecasting. These findings identify hidden-state inference, intermediate-state prediction, and effect calibration as priorities for world-model training.

==> figures/tikz/arms.tex <==
% Fig. 2 -- the four arms of one decision point (compact, for a wrapfigure).
\begin{tikzpicture}[font=\scriptsize, >=Latex, node distance=3pt and 12pt,
  n/.style={draw=black!40, rounded corners=2pt, inner sep=2.5pt, fill=white, align=center, minimum height=11pt},
  arm/.style={->, semithick, black!60}]
\node[n, fill=black!5] (ckpt) {checkpoint $t_1$};
\node[n, right=of ckpt, yshift=25pt] (ctrl) {control};
\node[n, below=of ctrl] (chk) {recheck};
\node[n, below=of chk, fill=orange!12] (real) {operator $m$};
\node[n, below=of real, fill=orange!5] (plac) {placebo $m_0$};
\foreach \a in {ctrl,chk,real,plac} \draw[arm] (ckpt.east) -- (\a.west);
\draw[decorate, decoration={brace, amplitude=3pt}] ($(ctrl.north east)+(2pt,0)$) -- ($(chk.south east)+(2pt,0)$)
  node[midway, right=4pt, align=left, text=black!70] {byte-identical};
\draw[decorate, decoration={brace, amplitude=3pt}] ($(real.north east)+(2pt,0)$) -- ($(plac.south east)+(2pt,0)$)
  node[midway, right=4pt, align=left, text=black!70] {effect vs null};
\end{tikzpicture}

